Diquarks and antiquarks in exotics: a menage a trois and a menage a quatre

A menage a trois is very different from an ordinary family. Similarly, exotic hadrons with both qq and qbar q pairs have important color-space correlations that are completely absent in ordinary mesons and baryons. The presence of both types of pairs requires attention to the basic QCD physics that the q qbar interaction is much stronger than the qq interaction. This new physics in multiquark systems produces color structures totally different from those of normal hadrons, for example the ud system is utterly unlike the ud diquark in the uds Lambda baryon. The color-space correlations produce unusual experimental properties in tetraquarks with heavy quark pairs which may be relevant for newly discovered mesons like the X(3872) resonance. Tetraquark masses can be below the two-meson threshold for sufficiently high quark masses. A simple model calculation shows the b q bbar ubar and b q cbar qbar tetraquarks below the B Bbar and B Dbar thresholds. Some of these states have exotic electric charge and their decays might have striking signatures involving monoenergetic photons and/or pions.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
